Simultaneous Perception-Action Design via Invariant Finite Belief Sets

Although perception is an increasingly dominant portion of the overall computational cost for autonomous systems, only a fraction of the information perceived is likely to be relevant to the current task. To alleviate these perception costs, we develop a novel simultaneous perception-action design framework wherein an agent senses only the task-relevant information. This formulation differs from that of a partially observable Markov decision process, since the agent is free to synthesize not only its policy for action selection but also its belief-dependent observation function. The method enables the agent to balance its perception costs with those incurred by operating in its environment. To obtain a computationally tractable solution, we approximate the value function using a novel method of invariant finite belief sets, wherein the agent acts exclusively on a finite subset of the continuous belief space. We solve the approximate problem through value iteration in which a linear program is solved individually for each belief state in the set, in each iteration. Finally, we prove that the value functions, under an assumption on their structure, converge to their continuous state-space values as the sample density increases.

==> 3StateExample.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows,decorations.markings}
\usetikzlibrary{automata,arrows,positioning,calc}

\begin{document}
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=2cm]
            \tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=0.9]

\node[state] (s1) at (0,0) {\large{$s^{1}$}};
\node[state] (s2) at (3,0) {\large{$s^{2}$}};
\node[state] (s3) at (1.5,-2) {\large{$s^{3}$}};

\draw (s1) edge[out=20,in=160,->] (s2);
\draw (s2) edge[out=200,in=-20,->] (s1);
\draw (s1) edge[out=-40,in=110,->] (s3);
\draw (s3) edge[out=150,in=-80,->] (s1);
\draw (s2) edge[out=260,in=30,->] (s3);
\draw (s3) edge[out=70,in=220,->] (s2);
\draw (s1) edge[loop above] (s1);
\draw (s2) edge[loop above] (s2);
\draw (s3) edge[loop below] (s3);

\end{tikzpicture}
\end{document}

==> FeedbackSystem.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[fleqn]{amsmath}
\usepackage{amssymb}
\usepackage{amsfonts}
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}

\node (Ps) at (0,0) [rectangle,draw] {$P_{s}(s_{t+1}|s_{1:t},a_{1:t})$};
\node (Pm) at (-2,-1) [rectangle,draw] {$P_{m}(m_{t}|m_{1:t-1},s_{1:t})$};
\node (Pz) at (0,-2) [rectangle,draw] {$P_{z}(z_{t}|z_{1:t-1},m_{1:t})$};
\node (Pa) at (2,-1) [rectangle,draw] {$P_{a}(a_{t}|a_{1:t-1},z_{1:t})$};

\draw[->] (Ps) -| node[above left] {$s_{t}$} (Pm);
\draw[->] (Pm) |- node[below left] {$m_{t}$} (Pz);
\draw[->] (Pz) -| node[below right] {$z_{t}$} (Pa);
\draw[->] (Pa) |- node[above right] {$a_{t}$} (Ps);

\end{tikzpicture}
\end{document}

==> POMDP_diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath, amsthm, amssymb, amsfonts}
\pgfplotsset{compat=newest}

\newcommand{\bx}{{\bf x}}
\newcommand{\bz}{{\bf z}}
\newcommand{\bs}{{\bf s}}
\newcommand{\ba}{{\bf a}}
\newcommand{\bb}{{\bf b}}
\newcommand{\bm}{{\bf m}}
\newcommand{\bl}{{\boldsymbol \ell}}

\begin{document}
\begin{tikzpicture}

% \clip (-3.75,-3) rectangle + (8.25,4.1);
\clip (-3.75,-2.9) rectangle + (8.25,4.15);  
%\fill[color=blue,opacity = 0.035] (-3.75,-3) rectangle (8.25,4.1);

\node (costFunc) at (0,0.75) {$\min_{\mathcal{A}}\sum_{t=1}^{T}\mathbb{E}\left[ C(\bs_{t},\ba_{t}) \right]$};

\node (T) at (0,0) [rectangle,draw] {$T(\bs_{t+1}|\bs_{t},\ba_{t})$};

\node (P) at (-2,-1.5) [rectangle,draw] {$\mathcal{P}(\bz_{t}|\bs_{t})$};
\node (P_label) at (-2,-2.15) {Perception unit};

\node[rectangle,draw] (A) at (2,-1.5)  {\hspace*{-0.7cm} \begin{tabular}{lll}
     & $\hat{b}_{t}=f(\hat{b}_{t-1},\ba_{t-1},\bz_{t})$ & \\
     & $\mathcal{A}(\ba_{t}|\hat{b}_{t})$ &
\end{tabular} \hspace*{-0.7cm}};

\node[align=left] (A_label) at (2,-2.4) {Action unit};

\draw[->] (P) -- node[above] {$\bz_{t}$} (A);
\draw[->] (A) |- node[right] {$\ba_{t}$} (T);
\draw[->] (T) -| node[left] {$\bs_{t+1}$} (P);

\end{tikzpicture}
\end{document}

==> PerceptionThroughBitpipe.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage[fleqn]{amsmath}
\usepackage{amssymb}
\usepackage{amsfonts}
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}

\node (T) at (0,0) [rectangle,draw] {$T(s_{t+1}|s_{t},a_{t})$};
\node (P) at (-3,-1.75) [rectangle,draw] {$P(m_{t}|s_{t})$};
\node (Zba) at (3,-1.75) [rectangle,draw] {{\begin{tabular}{ll}
     & $z_{t}=d(m_{t})$ \\
     & $\hat{b}_{t}=f(\hat{b}_{t-1},a_{t-1},z_{t})$ \\
     & $a_{t}=g(\hat{b}_{t})$
\end{tabular}}};

\draw[->] (T) -| node[above left] {$s_{t}$} (P);
\draw[->] (P) -- node[above] {$m_{t}\in\{0,1\}^{l_{t}}$} (Zba);
\draw[->] (Zba) |- node[above right] {$a_{t}$} (T);

\end{tikzpicture}
\end{document}

==> Perception_Diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath, amsthm, amssymb, amsfonts}
\pgfplotsset{compat=newest}

\newcommand{\bx}{{\bf x}}
\newcommand{\bz}{{\bf z}}
\newcommand{\bs}{{\bf s}}
\newcommand{\ba}{{\bf a}}
\newcommand{\bb}{{\bf b}}
\newcommand{\bm}{{\bf m}}
\newcommand{\bl}{{\boldsymbol \ell}}

\begin{document}
\begin{tikzpicture}

\clip (-3.75,-3.2) rectangle + (8.25,4.35);
    
%\fill[color=blue,opacity = 0.035] (-3.75,-3) rectangle (8.25,4.1);

\node (costFunc) at (0,0.75) {$\min_{\mathcal{P},\mathcal{A}}\sum_{t=1}^{T}\mathbb{E}\left[ C(\bs_{t},\ba_{t}) \right] + \beta I(\bs_{1:T} \rightarrow \bz_{1:T})$};

\node (T) at (0,0) [rectangle,draw] {$T(\bs_{t+1}|\bs_{t},\ba_{t})$};

\node (P) at (-2.25,-1.9) [rectangle,draw] {$\mathcal{P}(\bz_{t}|\bs_{t},b_{t})$};
\node (P_label) at (-2.25,-2.5) {Perception unit};

\node[inner sep=0.5mm,rectangle,draw] (A) at (2.25,-1.9)  {\hspace*{-0.6cm} \begin{tabular}{ll}
     & $b_{t}=\text{predict}(\hat{b}_{t-1},\ba_{t-1})$ \\
     & $\hat{b}_{t}=\text{update}(b_{t},\bz_{t})$ \\
     & $\mathcal{A}(\ba_{t}|\hat{b}_{t})$
\end{tabular}};

\node[align=left] (A_label) at (2.25,-3) {Action unit};

\draw[->] (P) -- node[above] {$\bz_{t}$} (A);
\draw[->] (A) |- node[right] {$\ba_{t}$} (T);
\draw[->] (T) -| node[left] {$\bs_{t+1}$} (P);
\draw[->] ([xshift=-10pt]A.north) -- +(0,0.10) -| node[above,pos=0.10] {$b_{t}$} ([xshift=10pt]P.north);
% \draw[-] ([xshift=-10pt]A.north) |- (dummy1);
% \draw[->] (dummy2) -| ([xshift=10pt]P.north);


\end{tikzpicture}
\end{document}

==> beliefPropagation2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{decorations.pathreplacing}
\pgfplotsset{compat=newest}

\begin{document}

\begin{tikzpicture}
    
    %\clip (-3.9,-0.42) rectangle + (19.8,3.82);
    
    %\fill[color=blue,opacity = 0.035] (-3.9,-0.45) rectangle (15.9,3.85);
    
    \node (1) at (-4,3) {};
    \node (2) at (-4,0) {};
    \node (3) at (16,3) {};
    \node (4) at (16,0) {};
    
    \node (5) at (-3,1.5) {$\cdots$};
    \node (6) at (15,1.5) {$\cdots$};
    
    \node (T1) at (0,3) [rectangle,draw] {$T(s_{t}|s_{t-1},a_{t-1})$};
    \node (T2) at (12,3) [rectangle,draw] {$T(s_{t+1}|s_{t},a_{t})$};
    \node (P) at (3,1.5) [rectangle,draw] {$\mathcal{P}_{t}(z_{t}|s_{t},b_{t})$};
    \node (A) at (9,1.5) [rectangle,draw] {$\mathcal{A}_{t}(a_{t}|\hat{b}_{t})$};
    \node (Pre1) at (0,0) [rectangle,draw] {$b_{t}=$predict$(\hat{b}_{t-1},a_{t-1})$};
    \node (Up1) at (6,0) [rectangle,draw] {$\hat{b}_{t}=$update$(\hat{b}_{t},z_{t})$};
    \node (Pre2) at (12,0) [rectangle,draw] {$b_{t+1}=$predict$(\hat{b}_{t},a_{t})$};
    
    \draw[->] (1) -- node[above] {\textcolor{black}{$s_{t-1}$}} (T1);
    \draw[->] (T1) -- node[above] {\textcolor{black}{$s_{t}$}} (T2);
    \draw[->] (T2) -- node[above] {\textcolor{black}{$s_{t+1}$}} (3);
    \draw[->] (5) -- node[above left] {\textcolor{black}{$a_{t-1}$}} (T1);
    \draw[->] (5) -- node[below left] {\textcolor{black}{$a_{t-1}$}} (Pre1);
    \draw[->] (2) -- node[below] {\textcolor{black}{$\hat{b}_{t-1}$}} (Pre1);
    \draw[->] (T1) -- node[above right] {\textcolor{black}{$s_{t}$}} (P);
    \draw[->] (Pre1) -- node[below right] {\textcolor{black}{$b_{t}$}} (P);
    \draw[->] (Pre1) -- node[below] {\textcolor{black}{$b_{t}$}} (Up1);
    \draw[->] (P) -- node[below left] {\textcolor{black}{$z_{t}$}} (Up1);
    \draw[->] (Up1) -- node[below right] {\textcolor{black}{$\hat{b}_{t}$}} (A);
    \draw[->] (A) -- node[above left] {\textcolor{black}{$a_{t}$}} (T2);
    \draw[->] (A) -- node[below left] {\textcolor{black}{$a_{t}$}} (Pre2);
    \draw[->] (T2) -- node[above right] {\textcolor{black}{$s_{t+1}$}} (6);
    \draw[->] (Pre2) -- node[below right] {\textcolor{black}{$b_{t+1}$}} (6);
    \draw[->] (Pre2) -- node[below] {\textcolor{black}{$b_{t+1}$}} (4);
    \draw[->] (Up1) -- node[below] {\textcolor{black}{$\hat{b}_{t}$}} (Pre2);
    
    \node (state_pr) at (6.0,4.0) {Underlying state process};
    \node (belief_pr) at (6.0,-1) {Agent belief propagation};
    
    \draw [decorate,decoration={brace,amplitude=10pt},color=red] (-3.75,3.5) -- (16,3.5) node [black,midway,xshift=-0.6cm] {};
    
    \draw [decorate,decoration={brace,amplitude=10pt,mirror},color=red] (-3.75,-0.5) -- (16,-0.5) node [black,midway,xshift=-0.6cm] {};
    
\end{tikzpicture}

\end{document}

==> binning_scheme.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{arrows,decorations.markings}
\usetikzlibrary{automata,arrows,positioning,calc}
\usetikzlibrary{shapes,backgrounds}
\usetikzlibrary{intersections}

\begin{document}
\begin{tikzpicture}

% green car
\node[] (green_car) at (0,1)
    {\scalebox{0.33}{\includegraphics[]{green_car.png}}};

% red car  
% \node[] (red_car) at (15,3)
%     {\scalebox{1}{\includegraphics[]{red_car.png}}};
% \node[] at (20,3) {\Huge{$i=1$}};
    
% blue car
\node[] (blue_car) at (12,1)
    {\scalebox{0.5}{\includegraphics[]{blue_car.png}}};
\node[] at (17.5,1) {\Huge{vehicle $i$}};
    
% Line with demarcations for binning
\draw[line width=3] (5,-3) -- (24.5,-3);
\draw[line width=2] (6.5,-2.5) -- (6.5,-3.5);
\draw[line width=2] (8,-2.5) -- (8,-3.5);
\draw[line width=2] (9.5,-2.5) -- (9.5,-3.5);
\draw[line width=2] (11,-2.5) -- (11,-3.5);
\draw[line width=2] (12.5,-2.5) -- (12.5,-3.5);
\draw[line width=2] (14,-2.5) -- (14,-3.5);
\draw[line width=2] (15.5,-2.5) -- (15.5,-3.5);
\draw[line width=2] (17,-2.5) -- (17,-3.5);
\draw[line width=2] (18.5,-2.5) -- (18.5,-3.5);
\draw[line width=2] (20,-2.5) -- (20,-3.5);
\draw[line width=2] (21.5,-2.5) -- (21.5,-3.5);
\draw[line width=2] (23,-2.5) -- (23,-3.5);

% Nominal and true lines
\draw[line width=3,dashed] (0,-0.5) -- (0,-6.5);
\draw[line width=3,dashed] (14.75,-0.5) -- (14.75,-6.5);
\draw[line width=3,dashed] (12,-0.5) -- (12,-5);
\draw[line width=3,->] (0,-5) -- (12,-5) node[right] {\Huge{$x_{i}(t)$}};
\draw[line width=3,->] (0,-6) -- (15,-6) node[right] {\Huge{$x_{i,nom}$}};

% State labels
\node[rotate=60] at (5.75,-1.5) {\Huge{$s_{i}=1$}};
\node[rotate=60] at (7.25,-1.5) {\Huge{$s_{i}=2$}};
\node[] at (8.75,-1.5) {\Huge{$\ldots$}};
\node[] at (20.75,-1.5) {\Huge{$\ldots$}};
\node[rotate=60] at (22.25,-1.5) {\Huge{$s_{i}=12$}};
\node[rotate=60] at (23.75,-1.5) {\Huge{$s_{i}=13$}};


\end{tikzpicture}

\end{document}
